Uncertainties of the CJK 5 Flavour LO Parton Distributions in the Real Photon

Radiatively generated, LO quark (u,d,s,c,b) and gluon densities in the real, unpolarized photon, calculated in the CJK model being an improved realization of the CJKL approach, have been recently presented. The results were obtained through a global fit to the experimental F2^gamma data. In this paper we present, obtained for the very first time in the photon case, an estimate of the uncertainties of the CJK parton distributions due to the experimental errors. The analysis is based on the Hessian method which was recently applied in the proton parton structure analysis. Sets of test parametrizations are given for the CJK model. They allow for calculation of its best fit parton distributions along with F2^gamma and for computation of uncertainties of any physical value depending on the real photon parton densities. We test the applicability of the approach by comparing uncertainties of example cross-sections calculated in the Hessian and Lagrange methods. Moreover, we present a detailed analysis of the chi^2 of the CJK fit and its relation to the data. We show that large chi^2/DOF of the fit is due to only a few of the experimental measurements. By excluding them chi^2/DOF approx 1 can be obtained.

==> f2ccjk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: f2ccjk.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul  7 11:28:05 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 370 M
31 0 V
3019 0 R
-31 0 V
400 441 M
31 0 V
3019 0 R
-31 0 V
400 511 M
31 0 V
3019 0 R
-31 0 V
400 582 M
31 0 V
3019 0 R
-31 0 V
400 652 M
63 0 V
2987 0 R
-63 0 V
400 722 M
31 0 V
3019 0 R
-31 0 V
400 793 M
31 0 V
3019 0 R
-31 0 V
400 863 M
31 0 V
3019 0 R
-31 0 V
400 934 M
31 0 V
3019 0 R
-31 0 V
400 1004 M
63 0 V
2987 0 R
-63 0 V
400 1074 M
31 0 V
3019 0 R
-31 0 V
400 1145 M
31 0 V
3019 0 R
-31 0 V
400 1215 M
31 0 V
3019 0 R
-31 0 V
400 1286 M
31 0 V
3019 0 R
-31 0 V
400 1356 M
63 0 V
2987 0 R
-63 0 V
400 1426 M
31 0 V
3019 0 R
-31 0 V
400 1497 M
31 0 V
3019 0 R
-31 0 V
400 1567 M
31 0 V
3019 0 R
-31 0 V
400 1638 M
31 0 V
3019 0 R
-31 0 V
400 1708 M
63 0 V
2987 0 R
-63 0 V
400 1778 M
31 0 V
3019 0 R
-31 0 V
400 1849 M
31 0 V
3019 0 R
-31 0 V
400 1919 M
31 0 V
3019 0 R
-31 0 V
400 1990 M
31 0 V
3019 0 R
-31 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
553 300 M
0 31 V
0 1729 R
0 -31 V
705 300 M
0 31 V
0 1729 R
0 -31 V
858 300 M
0 31 V
0 1729 R
0 -31 V
1010 300 M
0 63 V
0 1697 R
0 -63 V
1162 300 M
0 31 V
0 1729 R
0 -31 V
1315 300 M
0 31 V
0 1729 R
0 -31 V
1468 300 M
0 31 V
0 1729 R
0 -31 V
1620 300 M
0 63 V
0 1697 R
0 -63 V
1773 300 M
0 31 V
0 1729 R
0 -31 V
1925 300 M
0 31 V
0 1729 R
0 -31 V
2078 300 M
0 31 V
0 1729 R
0 -31 V
2230 300 M
0 63 V
0 1697 R
0 -63 V
2383 300 M
0 31 V
0 1729 R
0 -31 V
2535 300 M
0 31 V
0 1729 R
0 -31 V
2688 300 M
0 31 V
0 1729 R
0 -31 V
2840 300 M
0 63 V
0 1697 R
0 -63 V
2993 300 M
0 31 V
0 1729 R
0 -31 V
3145 300 M
0 31 V
0 1729 R
0 -31 V
3298 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
3137 899 M
213 0 V
666 2060 M
2 -9 V
68 -204 V
67 -191 V
67 -176 V
67 -161 V
67 -148 V
67 -134 V
67 -120 V
67 -105 V
67 -92 V
67 -77 V
68 -64 V
67 -49 V
67 -35 V
67 -21 V
67 -7 V
67 7 V
67 21 V
67 35 V
67 49 V
67 64 V
68 77 V
67 92 V
67 105 V
67 120 V
67 134 V
67 148 V
67 161 V
67 176 V
67 191 V
67 204 V
3 9 V
1.000 UL
LT1
3137 780 M
213 0 V
565 2060 M
3 -9 V
74 -204 V
73 -191 V
74 -176 V
74 -161 V
74 -148 V
74 -134 V
73 -120 V
74 -105 V
74 -92 V
74 -77 V
74 -64 V
73 -49 V
74 -35 V
74 -21 V
74 -7 V
74 7 V
74 21 V
73 35 V
74 49 V
74 64 V
74 77 V
74 92 V
73 105 V
74 120 V
74 134 V
74 148 V
74 161 V
73 176 V
74 191 V
74 204 V
3 9 V
1.000 UL
LT1
766 2060 M
3 -9 V
60 -204 V
61 -191 V
60 -176 V
61 -161 V
60 -148 V
60 -134 V
61 -120 V
60 -105 V
61 -92 V
60 -77 V
60 -64 V
61 -49 V
60 -35 V
61 -21 V
60 -7 V
60 7 V
61 21 V
60 35 V
60 49 V
61 64 V
60 77 V
61 92 V
60 105 V
60 120 V
61 134 V
60 148 V
61 161 V
60 176 V
60 191 V
61 204 V
2 9 V
1.000 UL
LT2
3137 661 M
213 0 V
464 2060 M
3 -9 V
81 -204 V
80 -191 V
81 -176 V
80 -161 V
81 -148 V
80 -134 V
81 -120 V
80 -105 V
81 -92 V
80 -77 V
81 -64 V
80 -49 V
81 -35 V
80 -21 V
81 -7 V
80 7 V
81 21 V
80 35 V
81 49 V
80 64 V
81 77 V
81 92 V
80 105 V
81 120 V
80 134 V
81 148 V
80 161 V
81 176 V
80 191 V
81 204 V
3 9 V
1.000 UL
LT2
867 2060 M
3 -9 V
53 -204 V
54 -191 V
54 -176 V
53 -161 V
54 -148 V
54 -134 V
53 -120 V
54 -105 V
54 -92 V
54 -77 V
53 -64 V
54 -49 V
54 -35 V
53 -21 V
54 -7 V
54 7 V
53 21 V
54 35 V
54 49 V
53 64 V
54 77 V
54 92 V
53 105 V
54 120 V
54 134 V
53 148 V
54 161 V
54 176 V
53 191 V
54 204 V
2 9 V
1.000 UL
LT3
3137 542 M
213 0 V
400 1972 M
54 -125 V
87 -191 V
87 -176 V
87 -161 V
88 -148 V
87 -134 V
977 917 L
87 -105 V
88 -92 V
87 -77 V
87 -64 V
87 -49 V
87 -35 V
88 -21 V
87 -7 V
87 7 V
87 21 V
88 35 V
87 49 V
87 64 V
87 77 V
88 92 V
87 105 V
87 120 V
87 134 V
87 148 V
88 161 V
87 176 V
87 191 V
87 204 V
4 9 V
1.000 UL
LT3
968 2060 M
2 -9 V
47 -204 V
47 -191 V
47 -176 V
47 -161 V
47 -148 V
47 -134 V
47 -120 V
47 -105 V
47 -92 V
47 -77 V
47 -64 V
47 -49 V
47 -35 V
47 -21 V
47 -7 V
47 7 V
47 21 V
47 35 V
47 49 V
47 64 V
47 77 V
47 92 V
47 105 V
47 120 V
47 134 V
47 148 V
47 161 V
47 176 V
46 191 V
47 204 V
2 9 V
2.000 UP
2.000 UL
LT0
2352 824 Pls
2261 750 Pls
2200 702 Pls
2010 575 Pls
1870 506 Pls
1681 467 Pls
1553 489 Pls
1461 541 Pls
1388 610 Pls
1327 694 Pls
1266 791 Pls
1211 919 Pls
1144 1087 Pls
1059 1330 Pls
876 1919 Pls
3243 423 Pls
stroke
grestore
end
showpage
}}%
\put(3087,423){\makebox(0,0)[r]{Lagrange}}%
\put(3087,542){\makebox(0,0)[r]{30\% error}}%
\put(3087,661){\makebox(0,0)[r]{20\% error}}%
\put(3087,780){\makebox(0,0)[r]{10\% error}}%
\put(3087,899){\makebox(0,0)[r]{Hessian}}%
\put(1925,50){\makebox(0,0){$F^{\gamma}_{2,c}/\alpha$ at $x=0.2$, $Q^2 = 20$ GeV$^2$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{CJK $\chi^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.16}}%
\put(2840,200){\makebox(0,0){0.15}}%
\put(2230,200){\makebox(0,0){0.14}}%
\put(1620,200){\makebox(0,0){0.13}}%
\put(1010,200){\makebox(0,0){0.12}}%
\put(400,200){\makebox(0,0){0.11}}%
\put(350,2060){\makebox(0,0)[r]{500}}%
\put(350,1708){\makebox(0,0)[r]{450}}%
\put(350,1356){\makebox(0,0)[r]{400}}%
\put(350,1004){\makebox(0,0)[r]{350}}%
\put(350,652){\makebox(0,0)[r]{300}}%
\put(350,300){\makebox(0,0)[r]{250}}%
\end{picture}%
\endgroup
\endinput


==> prompt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: prompt.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul  7 11:35:32 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 370 M
31 0 V
3019 0 R
-31 0 V
400 441 M
31 0 V
3019 0 R
-31 0 V
400 511 M
31 0 V
3019 0 R
-31 0 V
400 582 M
31 0 V
3019 0 R
-31 0 V
400 652 M
63 0 V
2987 0 R
-63 0 V
400 722 M
31 0 V
3019 0 R
-31 0 V
400 793 M
31 0 V
3019 0 R
-31 0 V
400 863 M
31 0 V
3019 0 R
-31 0 V
400 934 M
31 0 V
3019 0 R
-31 0 V
400 1004 M
63 0 V
2987 0 R
-63 0 V
400 1074 M
31 0 V
3019 0 R
-31 0 V
400 1145 M
31 0 V
3019 0 R
-31 0 V
400 1215 M
31 0 V
3019 0 R
-31 0 V
400 1286 M
31 0 V
3019 0 R
-31 0 V
400 1356 M
63 0 V
2987 0 R
-63 0 V
400 1426 M
31 0 V
3019 0 R
-31 0 V
400 1497 M
31 0 V
3019 0 R
-31 0 V
400 1567 M
31 0 V
3019 0 R
-31 0 V
400 1638 M
31 0 V
3019 0 R
-31 0 V
400 1708 M
63 0 V
2987 0 R
-63 0 V
400 1778 M
31 0 V
3019 0 R
-31 0 V
400 1849 M
31 0 V
3019 0 R
-31 0 V
400 1919 M
31 0 V
3019 0 R
-31 0 V
400 1990 M
31 0 V
3019 0 R
-31 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
569 300 M
0 31 V
0 1729 R
0 -31 V
739 300 M
0 31 V
0 1729 R
0 -31 V
908 300 M
0 31 V
0 1729 R
0 -31 V
1078 300 M
0 63 V
0 1697 R
0 -63 V
1247 300 M
0 31 V
0 1729 R
0 -31 V
1417 300 M
0 31 V
0 1729 R
0 -31 V
1586 300 M
0 31 V
0 1729 R
0 -31 V
1756 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 31 V
0 1729 R
0 -31 V
2094 300 M
0 31 V
0 1729 R
0 -31 V
2264 300 M
0 31 V
0 1729 R
0 -31 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2603 300 M
0 31 V
0 1729 R
0 -31 V
2772 300 M
0 31 V
0 1729 R
0 -31 V
2942 300 M
0 31 V
0 1729 R
0 -31 V
3111 300 M
0 63 V
0 1697 R
0 -63 V
3281 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
3124 930 M
226 0 V
840 2060 M
3 -9 V
62 -204 V
62 -191 V
63 -176 V
62 -161 V
63 -148 V
62 -134 V
62 -120 V
63 -105 V
62 -92 V
63 -77 V
62 -64 V
63 -49 V
62 -35 V
63 -21 V
62 -7 V
62 7 V
63 21 V
62 35 V
63 49 V
62 64 V
62 77 V
63 92 V
62 105 V
63 120 V
62 134 V
63 148 V
62 161 V
63 176 V
62 191 V
62 204 V
3 9 V
1.000 UL
LT1
3124 804 M
226 0 V
934 2060 M
2 -9 V
56 -204 V
56 -191 V
57 -176 V
56 -161 V
56 -148 V
56 -134 V
56 -120 V
57 -105 V
56 -92 V
56 -77 V
56 -64 V
57 -49 V
56 -35 V
56 -21 V
56 -7 V
56 7 V
56 21 V
57 35 V
56 49 V
56 64 V
56 77 V
56 92 V
57 105 V
56 120 V
56 134 V
56 148 V
56 161 V
56 176 V
57 191 V
56 204 V
2 9 V
1.000 UL
LT1
746 2060 M
3 -9 V
69 -204 V
68 -191 V
69 -176 V
69 -161 V
68 -148 V
69 -134 V
68 -120 V
69 -105 V
69 -92 V
69 -77 V
68 -64 V
69 -49 V
69 -35 V
68 -21 V
69 -7 V
69 7 V
68 21 V
69 35 V
69 49 V
68 64 V
69 77 V
69 92 V
68 105 V
69 120 V
69 134 V
68 148 V
69 161 V
69 176 V
68 191 V
69 204 V
3 9 V
1.000 UL
LT2
3124 678 M
226 0 V
1028 2060 M
2 -9 V
50 -204 V
50 -191 V
50 -176 V
50 -161 V
50 -148 V
49 -134 V
50 -120 V
50 -105 V
50 -92 V
50 -77 V
50 -64 V
50 -49 V
50 -35 V
50 -21 V
50 -7 V
50 7 V
50 21 V
50 35 V
50 49 V
50 64 V
50 77 V
50 92 V
50 105 V
49 120 V
50 134 V
50 148 V
50 161 V
50 176 V
50 191 V
50 204 V
2 9 V
1.000 UL
LT2
652 2060 M
3 -9 V
75 -204 V
75 -191 V
75 -176 V
75 -161 V
75 -148 V
75 -134 V
75 -120 V
75 -105 V
75 -92 V
74 -77 V
75 -64 V
75 -49 V
75 -35 V
75 -21 V
75 -7 V
75 7 V
75 21 V
75 35 V
75 49 V
74 64 V
75 77 V
76 92 V
74 105 V
75 120 V
75 134 V
75 148 V
75 161 V
75 176 V
75 191 V
75 204 V
3 9 V
1.000 UL
LT3
3124 552 M
226 0 V
1122 2060 M
1 -9 V
44 -204 V
44 -191 V
44 -176 V
43 -161 V
44 -148 V
44 -134 V
43 -120 V
44 -105 V
44 -92 V
43 -77 V
44 -64 V
44 -49 V
44 -35 V
43 -21 V
44 -7 V
44 7 V
43 21 V
44 35 V
44 49 V
43 64 V
44 77 V
44 92 V
44 105 V
43 120 V
44 134 V
44 148 V
43 161 V
44 176 V
44 191 V
43 204 V
2 9 V
1.000 UL
LT3
558 2060 M
4 -9 V
81 -204 V
81 -191 V
81 -176 V
81 -161 V
81 -148 V
81 -134 V
82 -120 V
81 -105 V
81 -92 V
81 -77 V
81 -64 V
82 -49 V
81 -35 V
81 -21 V
81 -7 V
81 7 V
82 21 V
81 35 V
81 49 V
81 64 V
81 77 V
81 92 V
81 105 V
81 120 V
81 134 V
82 148 V
81 161 V
81 176 V
81 191 V
81 204 V
4 9 V
2.000 UP
2.000 UL
LT0
2714 2045 Pls
2585 1644 Pls
2468 1328 Pls
2351 1062 Pls
2238 830 Pls
2122 679 Pls
1999 555 Pls
1895 491 Pls
1779 467 Pls
1662 491 Pls
1539 568 Pls
1415 697 Pls
1287 884 Pls
1158 1124 Pls
1030 1418 Pls
843 1928 Pls
3237 426 Pls
stroke
grestore
end
showpage
}}%
\put(3074,426){\makebox(0,0)[r]{Lagrange}}%
\put(3074,552){\makebox(0,0)[r]{30\% error}}%
\put(3074,678){\makebox(0,0)[r]{20\% error}}%
\put(3074,804){\makebox(0,0)[r]{10\% error}}%
\put(3074,930){\makebox(0,0)[r]{Hessian}}%
\put(1925,50){\makebox(0,0){DR $\gamma \gamma \to \gamma + q$ cross-section at $E_{\gamma}=200$ GeV, [pb]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{CJK $\chi^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3111,200){\makebox(0,0){1.1}}%
\put(2433,200){\makebox(0,0){0.9}}%
\put(1756,200){\makebox(0,0){0.7}}%
\put(1078,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0.3}}%
\put(350,2060){\makebox(0,0)[r]{500}}%
\put(350,1708){\makebox(0,0)[r]{450}}%
\put(350,1356){\makebox(0,0)[r]{400}}%
\put(350,1004){\makebox(0,0)[r]{350}}%
\put(350,652){\makebox(0,0)[r]{300}}%
\put(350,300){\makebox(0,0)[r]{250}}%
\end{picture}%
\endgroup
\endinput

